An Alternative Formulation of the Quantum Phase Estimation Using Projection-Based Tensor Decompositions

In this paper an alternative version of the quantum phase estimation is proposed, in which the Hadamard gates at the beginning are substituted by a quantum Fourier transform. This new circuit coincides with the original one, when the ancilla is initialized with $\ket{0}$. With the help of a projection-based tensor decomposition and closed-form expressions of its exponential, this new method can be interpreted as a multiplier coupled to the Hamiltonian of the corresponding target unitary operator. Based on this observation a recursive decomposition is derived.

==> img/circuit_alternative_qpe.tex <==
\documentclass[a4paper]{standalone}



%\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{quantikz}

\newcommand\anc{\ensuremath{\mathrm{anc}}}


\begin{document}
\begin{quantikz}
\lstick{ancilla register: $\ket{\anc}$} & \qwbundle{n} & \gate{\mathrm{QFT}_N}\slice{Step 1} &  \ctrl{1}\slice{Step 2} & \gate{\mathrm{QFT}_N^\dagger}\slice{Step 3} & \qw\\
\lstick{eigenvector: $\ket{\psi}$} & \qwbundle{u} & \qw & \gate{cU} & \qw & \qw
\end{quantikz}
=:
\begin{quantikz}
\qwbundle{n} & \gate[2]{\mathrm{QPE}_N(U)}\gateinput{phase} & \qw\\
\qwbundle{u} & \gateinput{vector} & \qw
\end{quantikz}
\end{document}

==> img/circuit_classical_qpe.tex <==
\documentclass[a4paper]{standalone}

%\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{quantikz}

\begin{document}
\begin{quantikz}
\lstick{ancilla register: $\ket{0}$} & \qwbundle{n} & \gate{H^{\otimes n}} &  \ctrl{1} & \gate{\mathrm{QFT}_N^\dagger} & \qw\\
\lstick{eigenvector: $\ket{\psi}$} & \qwbundle{u} & \qw & \gate{cU} & \qw & \qw
\end{quantikz}
\end{document}

==> img/circuit_nested_qpe.tex <==
\documentclass{standalone}

%\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{quantikz}

\begin{document}
\begin{quantikz}
& \makeebit[-30]{QPE phase register} &\qwbundle{n_0} & \gate{\mathrm{QFT}_{N_0}} & \ctrl{2}            & \ctrl{1}  & \qw & \ctrl{1} & \gate{\mathrm{QFT}_{N_0}^\dagger} & \qw\\
& &\qwbundle{n_1} &     \qw                   &  \qw     &  \gate{cD_{\omega,N_1}}    & \gate[2]{\mathrm{QPE}_{N_1}\left(U^{N_0}\right)}\gateinput{phase}  &       \gate{cD_{\omega,N_1}^\dagger}        &        \qw             & \qw \\
&\lstick{eigenvector} &\qwbundle{u}   &     \qw                   &  \gate{cU}          &    \qw    & \gateinput{vector}  &   \qw   &  \qw & \qw
\end{quantikz}
\end{document}

==> img/circuit_one_qubit_qpe.tex <==
\documentclass{standalone}

%\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{quantikz}

\begin{document}
\begin{quantikz}
\qw & \gate[2]{\operatorname{QPE}_{2}(U)}\gateinput[1]{phase} & \qw\\
\qw &  \gateinput[1]{vector} & \qw
\end{quantikz}
=
\begin{quantikz}
\qw & \gate{H} & \ctrl{1} & \gate{H} & \qw\\
\qw & \qw & \gate{U} & \qw & \qw
\end{quantikz}
\end{document}



==> img/circuit_recursive_qpe.tex <==
\documentclass{standalone}

%\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{quantikz}

\begin{document}


\begin{quantikz}
& \makeebit[-30]{QPE phase register} & \qwbundle{n_0} &  \gate{\phantom{phase}\operatorname{QPE}_{N_0}(U)}\gateinput{phase} & \gate[2]{\operatorname{QPE}_{N_0}(D_{\omega, N_1})}\gateinput{phase} & \qw & \gate[2]{\operatorname{QPE}_{N_0}(D_{\omega, N_1}^\dagger)}\gateinput{phase} & \qw \\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
&                                    & \qwbundle{n_1} &  \qw\vqw{1}\vqw{-1} 	&  \gateinput[1]{vector} & \gate[2]{\operatorname{QPE}_{N_1}(U^{N_0})}\gateinput{phase} & \gateinput{vector} & \qw\\
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\lstick{eigenvector} & \qw   & \qwbundle{u}   &   \gate{\phantom{vector}\operatorname{QPE}_{N_0}(U)}\gateinput[1]{vector} 	& \qw & \gateinput[1]{vector}& \qw & \qw\\
\end{quantikz}
\end{document}




\lstick{ancilla: $\ket{a}$} & \qwbundle{n} & \gate{\mathrm{QFT}}\slice{Step 1} &  \ctrl{1}\slice{Step 2} & \gate{\mathrm{QFT}^\dagger}\slice{Step 3} & \qw\\
\lstick{eigenvector: $\ket{\psi}$} & \qwbundle{m} & \qw & \gate{cU} & \qw & \qw


==> img/circuit_recursive_qpe_one_qubit.tex <==
\documentclass{standalone}

%\usepackage{geometry}
\usepackage{tikz}
\usetikzlibrary{quantikz}

\begin{document}
\begin{quantikz}
& \qw            &   \gate{H}   &    \ctrl{2}  &  \ctrl{1}   & \qw &  \ctrl{1}  & \gate{H} & \qw\\
& \qwbundle{n-1} &   \qw        &  \qw  &  \gate{cD_{\omega,N_1}}   & \gate[2]{\operatorname{QPE}_{N_1}(U^2)}\gateinput[1]{phase} & \gate{cD_{\omega,N_1}^\dagger} & \qw & \qw \\
&\qwbundle{u}    &   \qw        &    \gate{U}       & \qw & \gateinput[1]{vector} & \qw & \qw & \qw
\end{quantikz}
\end{document}







==> img/cnot_equiv.tex <==
\documentclass{standalone}

\usepackage{tikz}
\usepackage{quantikz}



\begin{document}
\begin{quantikz}
\qw & \ctrl{1} & \qw\\
\qw & \targ{}  & \qw
\end{quantikz}
= 
\begin{quantikz}
\qw & \qw      & \ctrl{1} & \qw      & \qw\\
\qw & \gate{H} & \gate{Z} & \gate{H} & \qw
\end{quantikz}
=
\begin{quantikz}
\qw & \gate{H} & \targ{}   & \gate{H} & \qw \\
\qw & \gate{H} & \ctrl{-1} & \gate{H} & \qw
\end{quantikz}
\end{document}





